Mapping Cardinality-based Feature Models to Weighted Automata over Featured Multiset Semirings (Extended Version)

Cardinality-based feature models permit to select multiple copies of the same feature, thus generalizing the notion of product configurations from subsets of Boolean features to multisets of feature instances. This increased expressiveness shapes a-priori infinite and non-convex configuration spaces, which renders established solution-space mappings based on Boolean presence conditions insufficient for cardinality-based feature models. To address this issue, we propose weighted automata over featured multiset semirings as a novel behavioral variability modeling formalism for cardinality-based feature models. The formalism uses multisets over features as a predefined semantic domain for transition weights. It permits to use any algebraic structure forming a proper semiring on multisets to aggregate the weights traversed along paths to map accepted words to multiset configurations. In particular, tropical semirings constitute a promising sub-class with a reasonable trade-off between expressiveness and computational tractability of canonical analysis problems. The formalism is strictly more expressive than featured transition systems, as it enables upper-bound multiplicity constraints depending on the length of words. We provide a tool implementation of the behavioral variability model and present preliminary experimental results showing applicability and computational feasibility of the proposed approach.

==> figure-cfm-multiplayergame.tex <==
\begin{forest}
	featureDiagram
	[MultiplayerGame, abstract
		[ProcessingModule, name=procMod, concrete, edge label={node[very near end, left, xshift=2pt, yshift=3pt]{$\langle$0,*$\rangle$}}
			[Communication, abstract, optional
				[WiFi, concrete, alternative]
				[BT, name=bt, concrete]
			]
		]
		[Team, name=team, concrete, edge label={node[very near end, right, xshift=2pt, yshift=3pt]{$\langle$2,*$\rangle$}}
			[Player, name=player, concrete, edge label={node[very near end, left, xshift=2pt, yshift=3pt]{$\langle$1,*$\rangle$}}]
			[GameMode, abstract, mandatory
				[Solitaire, concrete, alternative]
				[Chess, concrete]
			]
		]
	]
	\draw[-{Stealth[length=2mm]}, dotted] (bt) to[out=east,in=south] node[near start, below, xshift=2pt]{$\langle$1,*$\rangle$} node[near end,right]{$\langle$0,20$\rangle$} (player);
	\draw[{Stealth[length=2mm]}-{Stealth[length=2mm]}, dotted] (team) to[out=west,in=east] node[near start, above]{$\langle$1,*$\rangle$} node[near end,below]{$\langle$4,5$\rangle$} (procMod);
	\matrix[anchor=north west] at (current bounding box.north east) {
		\node[placeholder] {};\\
	};
	\matrix[draw=drawColor,anchor=north] at (current bounding box.south) {
		\node[abstract,label=right:Abstract Feature] {}; \pgfmatrixnextcell
		\node[concrete,label=right:Concrete Feature] {};\\
		\node[mandatory,label=right:Mandatory] {}; \pgfmatrixnextcell
		\node[optional,label=right:Optional] {};\\
			\draw[drawColor] (0,0.1) -- +(-0.2, -0.4);
			\draw[drawColor] (0,0.1) -- +(0.2,-0.4);
			\draw[drawColor] (-0.1,-0.1) arc (240:300:0.2);
		\node[alternative,label=right:Alternative Group] {};\\	};
\end{forest}%

==> figure-evaluation-effectiveness.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.95\linewidth,
	height=4.5cm,
	legend pos=south east,
	legend cell align=left,
	legend style={nodes={scale=0.9, transform shape}},
	legend image post style={dash phase=0pt},
	axis x line=bottom,
	axis y line=left,
	xtick={100, 500, 1000, 1500},
	ytick={0.875, 0.90, ..., 1},
	yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	xlabel={k (maximum number of paths)},
	ylabel={Percentage of correct analyses},
	ylabel style={above},
	xmin=100,
	xmax=1500,
	ymin=0.87,
	ymax=1,
]

% average
\addplot[black, mark=x] coordinates {
(100, 0.944444444)
(200, 0.958333333)
(300, 0.972222222)
(400, 0.979166667)
(500, 0.986111111)
(600, 0.986111111)
(700, 0.986111111)
(800, 0.986111111)
(900, 0.986111111)
(1000, 0.986111111)
(1100, 0.986111111)
(1200, 0.986111111)
(1300, 0.986111111)
(1400, 0.993055556)
(1500, 1)
};

% original
\addplot[red, dashed, mark=star, mark options={solid}] coordinates {
(100, 0.888888889)
(200, 0.916666667)
(300, 0.944444444)
(400, 0.944444444)
(500, 0.972222222)
(600, 0.972222222)
(700, 0.972222222)
(800, 0.972222222)
(900, 0.972222222)
(1000, 0.972222222)
(1100, 0.972222222)
(1200, 0.972222222)
(1300, 0.972222222)
(1400, 0.972222222)
(1500, 1)
};

% no-wifi
\addplot[green, dashed, mark=square, dash phase=9pt, mark options={solid}] coordinates {
(100, 0.916666667)
(200, 0.944444444)
(300, 0.972222222)
(400, 0.972222222)
(500, 0.972222222)
(600, 0.972222222)
(700, 0.972222222)
(800, 0.972222222)
(900, 0.972222222)
(1000, 0.972222222)
(1100, 0.972222222)
(1200, 0.972222222)
(1300, 0.972222222)
(1400, 1)
(1500, 1)
};

% no-wifi-no-chess
\addplot[blue, dashed, mark=triangle, mark options={solid}] coordinates {
(100, 0.972222222)
(200, 0.972222222)
(300, 0.972222222)
(400, 1)
(500, 1)
(600, 1)
(700, 1)
(800, 1)
(900, 1)
(1000, 1)
(1100, 1)
(1200, 1)
(1300, 1)
(1400, 1)
(1500, 1)
};

% no-wifi-no-chess-no-procmod
\addplot[orange, mark=o, dashed, dash phase=9pt, mark options={solid}] coordinates {
(100, 1)
(200, 1)
(300, 1)
(400, 1)
(500, 1)
(600, 1)
(700, 1)
(800, 1)
(900, 1)
(1000, 1)
(1100, 1)
(1200, 1)
(1300, 1)
(1400, 1)
(1500, 1)
};

\addlegendentryexpanded{Average}
\addlegendentryexpanded{original}
\addlegendentryexpanded{no-wifi}
\addlegendentryexpanded{no-wifi-chess}
\addlegendentryexpanded{no-wifi-chess-procmod}

\end{axis}
\end{tikzpicture}%

==> figure-evaluation-efficiency.tex <==
\begin{tikzpicture}
\begin{axis}[
	width=0.95\linewidth,
	height=5cm,
	legend pos=north west,
	legend cell align=left,
	legend style={nodes={scale=0.9, transform shape}},
	axis x line=bottom,
	axis y line=left,
	xtick={500, 1000, 1500, 2000, 2500},
	ytick={0, 500, 1000, 1500, 2000},
	xlabel={k (maximum number of paths)},
	ylabel={Average analysis runtime (ms)},
	ylabel style={above},
	xmin=500,
	xmax=2500,
	ymin=0,
	ymax=2000,
]

% average
\addplot[black, mark=x] coordinates {
(500, 45.98472222)
(1000, 138.2666667)
(1500, 261.2097222)
(2000, 425.2888889)
(2500, 607.0555556)
};

% original
\addplot[red, dashed, mark=star, mark options={solid}] coordinates {
(500, 52.90277778)
(1000, 132.1805556)
(1500, 204.0138889)
(2000, 299.7722222)
(2500, 383.8638889)
};

% no-wifi
\addplot[green, dashed, mark=square, mark options={solid}] coordinates {
(500, 47.37222222)
(1000, 116.2777778)
(1500, 187.1194444)
(2000, 278.8583333)
(2500, 361.9694444)
};

% no-wifi-no-chess
\addplot[blue, dashed, mark=triangle, mark options={solid}] coordinates {
(500, 20.82222222)
(1000, 47.86388889)
(1500, 87.92777778)
(2000, 121.8333333)
(2500, 172.5111111)
};

% no-wifi-no-chess-no-procmod
\addplot[orange, dashed, mark=o, mark options={solid}] coordinates {
(500, 62.84166667)
(1000, 256.7444444)
(1500, 565.7777778)
(2000, 1000.691667)
(2500, 1509.877778)
};

\addlegendentryexpanded{Average}
\addlegendentryexpanded{original}
\addlegendentryexpanded{no-wifi}
\addlegendentryexpanded{no-wifi-chess}
\addlegendentryexpanded{no-wifi-chess-procmod}

\end{axis}
\end{tikzpicture}%

==> figure-fts-multiplayergame-unrolled.tex <==
  \begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, semithick, align=center, node distance=1.5cm]
    \tikzstyle{every state}=[fill=none, draw=black, text=black]

    \node[state, initial]     (A)                         {$q_1^1$};
    \node[state]              (B) [right=2cm of A]        {$q_2^1$};
    \node[state]              (C) [below of=B]            {$q_3^1$};
    \node[state]              (D) [left=2cm of C]         {$q_4^1$};
    \node[state, accepting]   (E) [left=2cm of D]         {$q_5^1$};

    \node[state]              (A1) [below=1cm of D]       {$q_1^2$};
    \node[state]              (B1) [right=2cm of A1]      {$q_2^2$};
    \node[state]              (C1) [below of=B1]          {$q_3^2$};
    \node[state]              (D1) [left=2cm of C1]       {$q_4^2$};
    \node[state, accepting]   (E1) [left=2cm of D1]       {$q_5^2$};

    \node[state]              (A2) [below=1cm of D1]      {$q_1^3$};
    \node[state]              (B2) [right=2cm of A2]      {$q_2^3$};
    \node[state]              (C2) [below of=B2]          {$q_3^3$};
    \node[state]              (D2) [left=2cm of C2]       {$q_4^3$};
    \node[state, accepting]   (E2) [left=2cm of D2]       {$q_5^3$};

    \path (A)     edge                node[above, align=left]                             {addTeam}                                   (B)
          (B)     edge [loop right]   node[above, align=left, xshift=4pt, yshift=1pt]     {addPlayer}                                 (B)
                  edge                node[right, align=left]                             {addTeam}                                   (C)
                  edge                node[left, align=right, xshift=-5pt]                {addSolitaire}                              (D)
          (C)     edge [loop right]   node[below, align=left, xshift=4pt, yshift=-4pt]    {addPlayer}                                 (C)
                  edge                node[below, align=center]                           {addChess}                                  (D)
          (D)     edge [bend left]    node[below, align=center]                           {addBT\\$\lbrack ProcMod \rbrack$}          (E)
                  edge                node[right, align=left]                             {addProcMod\\$\lbrack ProcMod \rbrack$}     (A1)
          (A1)    edge                node[above, align=left]                             {addTeam}                                   (B1)
          (B1)    edge [loop right]   node[above, align=left, xshift=4pt, yshift=1pt]     {addPlayer}                                 (B1)
                  edge                node[right, align=left]                             {addTeam}                                   (C1)
                  edge                node[left, align=right, xshift=-5pt]                {addSolitaire}                              (D1)
          (C1)    edge [loop right]   node[below, align=left, xshift=4pt, yshift=-4pt]    {addPlayer}                                 (C1)
                  edge                node[below, align=center]                           {addChess}                                  (D1)
          (D1)    edge [bend left]    node[below, align=center]                           {addBT\\$\lbrack ProcMod \rbrack$}          (E1)
                  edge                node[above, align=center]                           {addWiFi}                                   (E1)
                  edge                node[right, align=left]                             {addProcMod\\$\lbrack ProcMod \rbrack$}     (A2)
          (A2)    edge                node[above, align=left]                             {addTeam}                                   (B2)
          (B2)    edge [loop right]   node[above, align=left, xshift=4pt, yshift=1pt]     {addPlayer}                                 (B2)
                  edge                node[right, align=left]                             {addTeam}                                   (C2)
                  edge                node[left, align=right, xshift=-5pt]                {addSolitaire}                              (D2)
          (C2)    edge [loop right]   node[below, align=left, xshift=4pt, yshift=-4pt]    {addPlayer}                                 (C2)
                  edge                node[below, align=center]                           {addChess}                                  (D2)
          (D2)    edge                node[above, align=center]                           {addWiFi}                                   (E2);
\end{tikzpicture}%

==> figure-fts-multiplayergame.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, semithick]
    \tikzstyle{every state}=[fill=none, draw=black, text=black]

    \node[state, initial]     (A)                       {$q_1$};
    \node[state]              (B) [right=2.5cm of A]    {$q_2$};
    \node[state]              (C) [below=1.3cm of B]    {$q_3$};
    \node[state]              (D) [left=2.5cm of C]     {$q_4$};
    \node[state, accepting]   (E) [left=2.2cm of D]     {$q_5$};

    \path (A) edge              node[above, align=left, yshift=-2pt]                {addTeam\\$\lbrack Team\rbrack$}                            (B)
          (B) edge [loop right] node[above, align=left, xshift=5pt, yshift=1pt]     {addPlayer\\$\lbrack Player\rbrack$}                        (B)
              edge              node[right, align=left]                             {addTeam\\$\lbrack Team\rbrack$}                            (C)
              edge [bend left]  node[left, align=right, xshift=13pt, yshift=17pt]   {addSolitaire\\$\lbrack Player \land Solitaire\rbrack$}     (D)
          (C) edge [loop right] node[below, align=left, xshift=5pt, yshift=-3pt]    {addPlayer\\$\lbrack Player\rbrack$}                        (C)
              edge              node[below, align=center, yshift=2pt]               {addChess\\$\lbrack Player \land Chess\rbrack$}             (D)
          (D) edge [bend left]  node[below, align=center, yshift=2pt]               {addBT\\$\lbrack ProcMod \land BT\rbrack$}                  (E)
              edge              node[above, align=center, yshift=-2pt]              {addWiFi\\$\lbrack WiFi\rbrack$}                            (E)
              edge [bend left]  node[left, align=right, yshift=7pt]                 {addProcMod\\$\lbrack ProcMod\rbrack$}                      (A);
\end{tikzpicture}%

==> figure-wa-example.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, node distance=3.5cm, semithick, align=center]
    \tikzstyle{every state}=[fill=none]

    \coordinate[]                     (Ai);
    \node[state]                      (A) [right=0.5cm of Ai]   {$q_1$};
    \coordinate[below=0.5cm of A]     (Af);
    \node[state]                      (B) [right=1cm of A]      {$q_2$};
    \coordinate[below=0.5cm of B]     (Bf);
    \coordinate[right=0.5cm of B]     (Bi);

    \path (Ai)   edge                node[above, align=center]     {$2$}         (A)
          (A)    edge [loop above]   node[above, align=center]     {$a, 2$}      (A)
          (A)    edge                node[left]                    {$0$}         (Af)
          (A)    edge                node[above, align=center]     {$a, 1$}      (B)
          (B)    edge [loop above]   node[above, align=center]     {$a, 1$}      (B)
          (B)    edge                node[left]                    {$5$}         (Bf)
          (Bi)   edge                node[above, align=center]     {$1$}         (B);
\end{tikzpicture}%

==> figure-wa-multiplayergame-chess.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, node distance=3.5cm, semithick, initial text=start\\\{$Player^2$\}, align=center]
    \tikzstyle{every state}=[fill=none]

    \node[state, accepting]               (C)                   {$q_3$};
    \node[state]                          (D) [right=2cm of C]  {$q_4$};
    \node[state, accepting]               (E) [right=2cm of D]  {$q_5$};
    \node[state, initial, accepting]      (A) [above=1cm of C]  {$q_1$};
    \node[state, accepting]               (B) [above=1cm of E]  {$q_2$};

    \path (A) edge [bend left=20]    node[above, align=center] {movePlayer1}                      (B)
              edge                   node[right, align=center] {playBrainHand\\\{$Player^1$\}}    (C)
          (B) edge                   node[above, align=center] {movePlayer2}                      (A)
          (C) edge                   node[above, align=center] {brain}                            (D)
          (D) edge                   node[above, align=center] {hand}                             (E)
          (E) edge [bend left=20]    node[below, align=center] {movePlayer2}                      (C);
\end{tikzpicture}%

==> figure-wa-multiplayergame-decision.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, node distance=3.5cm, semithick, initial text=start\\\{$Team^1$\}, align=center]
    \tikzstyle{every state}=[fill=none]

    \node[state, initial, accepting]    (A)                      {$q_1$};
    \node[state, accepting]             (B) [right=1.5cm of A]   {$q_2$};
    \node[state]                        (C) [right=2.5cm of B]   {$q_3$};

    \path (A) edge [bend left]    node[above, align=center] {even\\\{$Team^1$\}}                  (B)
              edge [loop above]   node[above, align=center] {A}                                   (A)   
              edge [loop below]   node[below, align=center] {B}                                   (A)  
          (B) edge [bend left]    node[below, align=center] {odd\\\{$Team^1$\}}                   (A)
              edge [loop above]   node[above, align=center] {A}                                   (B)   
              edge [loop below]   node[below, align=center] {B}                                   (B)
              edge [bend left]    node[above, align=center] {draw\\$\{ProcMod^1\}\subseteq M$}    (C)
          (C) edge                node[above, align=center] {A}                                   (B)
              edge [bend left]    node[below, align=center] {B}                                   (B);
\end{tikzpicture}%

==> figure-wa-multiplayergame-minmax.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, node distance=3.5cm, semithick]
    \tikzstyle{every state}=[fill=none, draw=black, text=black]

    \node[state]              (D) []                    {$q_4$};
    \node[accepting, state]   (E) [right=5cm of D]      {$q_5$};

    \path (D) edge [bend right=20] node[below, align=center, yshift=1pt]   {addBT\\$\{ProcMod^1,\,BT^1\} \subseteq M \subseteq \{ProcMod^1,\,BT^1,\,WiFi^0\}$}    (E)
              edge                 node[above, align=center, yshift=-1pt]  {addWiFi\\$\{WiFi^3\} \subseteq M \subseteq \{WiFi^3,\,BT^0\}$}                        (E);
\end{tikzpicture}%

==> figure-wa-multiplayergame.tex <==
\begin{tikzpicture}[->, >={Stealth[length=2mm]}, auto, node distance=3.5cm, semithick]
    \tikzstyle{every state}=[fill=none, draw=black, text=black]

    \node[state, initial]     (A)                     {$q_1$};
    \node[state]              (B) [right=2.5cm of A]  {$q_2$};
    \node[state]              (C) [below=1.3cm of B]  {$q_3$};
    \node[state]              (D) [left=2.5cm of C]   {$q_4$};
    \node[state, accepting]   (E) [left=2.2cm of D]   {$q_5$};

    \path (A) edge                node[above, align=left, yshift=-2pt]                  {addTeam\\\{$Team^1$\}}                          (B)
          (B) edge [loop right]   node[above, align=left, xshift=5pt, yshift=1pt]       {addPlayer\\\{$Player^1$\}}                      (B)
              edge                node[right, align=left]                               {addTeam\\\{$Team^1$\}}                          (C)
              edge [bend left]    node[left, align=right, xshift=13pt, yshift=17pt]     {addSolitaire\\\{$Player^1$, $Solitaire^1$\}}    (D)
          (C) edge [loop right]   node[below, align=left, xshift=5pt, yshift=-3pt]      {addPlayer\\\{$Player^1$\}}                      (C)
              edge                node[below, align=center, yshift=2pt]                 {addChess\\\{$Player^2$, $Chess^2$\}}            (D)
          (D) edge [bend left]    node[below, align=center, yshift=2pt]                 {addBT\\\{$ProcMod^1$, $BT^1$\}}                 (E)
              edge                node[above, align=center, yshift=-2pt]                {addWiFi\\\{$WiFi^3$\}}                          (E)
              edge [bend left]    node[left, align=right, yshift=7pt]                   {addProcMod\\\{$ProcMod^2$\}}                    (A);
\end{tikzpicture}%
